TAKE 85: Testing Audiovisual filmmaKer's intEnt across 85 Hours of Film

Films communicate through deliberate creative choices, including lighting, color, composition, editing, dialogue, music, and sound. Humans naturally interpret these signals as directorial intent, yet current multimodal large language models (MLLMs) are evaluated almost exclusively on understanding what happens rather than why it is presented that way. We introduce TAKE 85, the first benchmark for directorial-intent understanding, comprising 398 short films (85 hours) with expert-verified question-answer pairs spanning global and fine-grained visual and audio intent. Through controlled modality ablations, TAKE 85 enables systematic evaluation of multimodal reasoning. Experiments on state-of-the-art MLLMs reveal a substantial gap between perceptual recognition and intentional understanding: while models accurately describe events and narratives, they consistently fail to infer the communicative role of filmmaking decisions. Our results establish directorial intent as a previously overlooked dimension of multimodal understanding: even the strongest model reaches only 58 out of 100, and our ablations show that no input modality is sufficient on its own. All code, Q&As, and models are publicly available from https://github.com/KaiShinozakiConefrey/Take-85

==> figs/bvw-devices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.500000}{9.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.446773in}{1.896228in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446773in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446773in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704644in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{2.431773in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{2.431773in}{1.881228in}}%
\pgfpathlineto{\pgfqpoint{0.704644in}{1.881228in}}%
\pgfpathlineto{\pgfqpoint{0.704644in}{0.264228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936332in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{0.936332in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936332in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146958in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146958in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357583in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.357583in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357583in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568209in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778834in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989460in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989460in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200085in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200085in,y=0.215617in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568209in,y=0.101419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of questions}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329836in, y=0.344881in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Colour}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369940in, y=0.497428in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Music}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250650in, y=0.649975in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lighting}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281398in, y=0.802522in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Themes}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.043453in, y=0.955069in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Composition}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199627in, y=1.107616in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structure}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232709in, y=1.260164in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dialogue}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015000in, y=1.412711in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sound design}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122736in, y=1.565258in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Techniques}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{1.357583in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{1.357583in}{0.425928in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.425928in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.331349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.483896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.357583in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.357583in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.636443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.788990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.941537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.094084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.526084in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.526084in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.246632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.399179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.551726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.425928in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.425928in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.331349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.483896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.636443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.788990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{1.884147in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{1.884147in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.941537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{1.799897in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{1.799897in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.094084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.246632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.399179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.551726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704644in}{0.264228in}}{\pgfqpoint{1.727129in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{0.264228in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338627in,y=0.378638in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769938in,y=0.531185in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734603in,y=0.531185in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338627in,y=0.683732in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629290in,y=0.683732in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938439in,y=0.836280in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713540in,y=0.836280in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380752in,y=0.988827in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903103in,y=0.988827in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465002in,y=1.141374in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818853in,y=1.141374in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507127in,y=1.293921in,right,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713540in,y=1.293921in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282229in,y=1.446468in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008416in,y=1.599016in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792144in}{1.771009in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{1.771009in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.771009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947700in,y=1.736981in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}best ($\geq$75)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626136in}{1.771009in}}%
\pgfpathlineto{\pgfqpoint{1.679608in}{1.771009in}}%
\pgfpathlineto{\pgfqpoint{1.733080in}{1.771009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781691in,y=1.736981in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}worst ($=$0)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bvw-models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.500000}{9.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.454898in}{1.916136in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{0.275031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.400637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.545012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.689387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.833762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{0.978137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.122512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.266887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.411262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.555637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.894118,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895232in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.700012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109366in}{0.303906in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{1.819843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.904254in}{0.303906in}}%
\pgfpathlineto{\pgfqpoint{1.904254in}{1.819843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026424in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{1.026424in}{1.892031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026424in,y=0.226419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324588in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{1.324588in}{1.892031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324588in,y=0.226419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622753in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{1.622753in}{1.892031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622753in,y=0.226419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920917in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{1.920917in}{1.892031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920917in,y=0.226419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219081in}{0.275031in}}%
\pgfpathlineto{\pgfqpoint{2.219081in}{1.892031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219081in,y=0.226419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622753in,y=0.112222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}judge score (0–100)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135583in, y=0.349554in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma 4 E4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087358in, y=0.493929in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}InternVL3.5 4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261741in, y=0.638304in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154873in, y=0.782679in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma 4 12B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087358in, y=0.927054in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}InternVL3.5 8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261741in, y=1.071429in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 9B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154873in, y=1.215804in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma 4 26B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.031995in, y=1.360179in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}InternVL3.5 30B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206378in, y=1.504554in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 27B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015000in, y=1.648929in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 3.5 Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.473518in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.473518in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.400637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.453582in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.453582in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.400637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.400637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.414783in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.414783in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.400637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.403800in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.403800in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.400637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.545012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.545012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.545012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.545012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.547937in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.547937in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.545012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.742153in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.742153in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.689387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.689387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.689387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.689387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.689387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.833762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.833762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.833762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.833762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.838059in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.838059in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.833762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{0.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{0.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{0.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.122512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.122512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.195811in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.195811in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.122512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.122512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.122512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.266887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.266887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.359287in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.359287in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.266887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.266887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.266887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.411262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.411262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.411262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.411262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.411262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.555637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.555637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.555637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.555637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.555637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933993in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.700012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232157in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{1.722757in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.722757in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{1.700012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530322in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.700012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828486in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{1.700012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.823529,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126650in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{2.126650in}{1.700012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100965in}{0.383312in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{0.383312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047295in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{0.527687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097983in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{0.672062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089038in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{1.819541in}{0.816437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097983in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.792706in}{0.960812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139726in}{1.105187in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.105187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026424in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{2.016330in}{1.249562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026424in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{2.034219in}{1.393937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026424in}{1.538312in}}%
\pgfpathlineto{\pgfqpoint{2.090871in}{1.538312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441395in}{1.682687in}}%
\pgfpathlineto{\pgfqpoint{2.031576in}{1.682687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083127in,y=1.827062in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}worst-100 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930492in,y=1.827062in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}best-100 74}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100965in}{0.383312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774816in}{0.383312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047295in}{0.527687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694312in}{0.527687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097983in}{0.672062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855321in}{0.672062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089038in}{0.816437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819541in}{0.816437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097983in}{0.960812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792706in}{0.960812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139726in}{1.105187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932844in}{1.105187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026424in}{1.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016330in}{1.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026424in}{1.393937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034219in}{1.393937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026424in}{1.538312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090871in}{1.538312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441395in}{1.682687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895232in}{0.275031in}}{\pgfqpoint{1.455042in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031576in}{1.682687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

